Connections Between Mirror Descent, Thompson Sampling and the Information Ratio

The information-theoretic analysis by Russo and Van Roy (2014) in combination with minimax duality has proved a powerful tool for the analysis of online learning algorithms in full and partial information settings. In most applications there is a tantalising similarity to the classical analysis based on mirror descent. We make a formal connection, showing that the information-theoretic bounds in most applications can be derived from existing techniques for online convex optimisation. Besides this, for $k$-armed adversarial bandits we provide an efficient algorithm with regret that matches the best information-theoretic upper bound and improve best known regret guarantees for online linear optimisation on $\ell_p$-balls and bandits with graph feedback.

==> inf_pdf.tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inf.pdf}}%
    \put(0.11785714,0.04585714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inf.pdf}}%
    \put(0.11785714,0.24128571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inf.pdf}}%
    \put(0.11785714,0.43685714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inf.pdf}}%
    \put(0.11785714,0.63228571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inf.pdf}}%
    \put(0.11785714,0.82771429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inf.pdf}}%
    \put(0.12971429,0.01014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inf.pdf}}%
    \put(0.32514286,0.01014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{inf.pdf}}%
    \put(0.52057143,0.01014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{inf.pdf}}%
    \put(0.71614286,0.01014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{inf.pdf}}%
    \put(0.91157143,0.01014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{inf.pdf}}%
    \put(0.28014286,0.79885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  {\tiny INF}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{inf.pdf}}%
    \put(0.28014286,0.76885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\tiny  INF+shift}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{inf.pdf}}%
  \end{picture}%
\endgroup%


